OneDSE: Metric-Conditioned Inverse Modeling and Active Search for Sample-Efficient DSE

We identify two key challenges in prior CPU design space exploration (DSE) approaches: (a) short-horizon prediction is forward-only: modeling PPA metrics from design parameters while designers start from metric targets, and (b) long-horizon exploration is slow: evaluating thousands of candidates on cycle-accurate simulators. This work presents OneDSE, which unifies short-horizon design prediction and long-horizon design optimization through Metric-conditioned INverse Design (MIND) and a Surrogate-Assisted Inverse Loop (SAIL). First, OneDSE-MIND inverts the prevailing recipe: conditioned on the workload, it predicts the design that achieves target metrics, finding strong design points in a handful of validations. An information-theoretic analysis supports this inversion approach: the workload observation raises the design information that metrics carry by 12-32% otherwise a workload-blind approach makes richer metrics harder to invert. Second, OneDSE-SAIL embeds MIND in a measurement loop in which fine-tuned inverse proposals drive early sample efficiency while coordinated multi-parameter operators secure the endpoints, under a distance-aware acquisition. Results show that on five TailBench workloads using gem5, MIND reaches, with as few as 1-58 validations, design quality that ArchGym's genetic algorithm needs 11-357x as many evaluations to match (median 68x). Further, SAIL attains a geometric-mean 0.98x the full 6400-evaluation GA optimum with 12.5x fewer online evaluations, exceeding it outright on one workload, versus 0.83x for the strongest budget-matched baseline (SMAC). Finally, we demonstrate generality beyond CPUs by extending OneDSE to design space exploration of a DRAM memory controller and the FEATHER reconfigurable AI accelerator.

==> figures/fig_mind.tikz <==
\definecolor{onedseC}{HTML}{D55E00}%
\definecolor{surrC}{HTML}{0072B2}%
\definecolor{gemC}{HTML}{009E73}%
\definecolor{embC}{HTML}{CC79A7}%
\definecolor{tokC}{HTML}{F0E442}%
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\footnotesize\sffamily,
 >={Latex[length=2.2mm,width=1.8mm]},
 every path/.style={line width=0.8pt},
 box/.style={draw, rounded corners=2pt, align=center, inner sep=3.5pt,
   line width=0.9pt, text width=33mm},
 tracb/.style={box, draw=black!65, fill=tokC!45},
 embb/.style ={box, draw=embC!80!black, fill=embC!14},
 outb/.style ={box, draw=onedseC!85!black, fill=onedseC!12},
 sideb/.style={box, draw=embC!80!black, fill=embC!14, text width=23mm,
   font=\scriptsize\sffamily, anchor=west},
 metb/.style ={box, draw=gemC!75!black, fill=gemC!12, text width=23mm,
   font=\scriptsize\sffamily, anchor=west},
 dictb/.style={draw=surrC!80!black, fill=surrC!8, rounded corners=2pt,
   line width=0.9pt, inner sep=3pt, font=\scriptsize\sffamily,
   align=center},
 dim/.style  ={font=\scriptsize\itshape\sffamily, text=black!80,
   anchor=west, inner sep=1pt},
 opn/.style  ={circle, draw=black!75, fill=white, inner sep=0.6pt,
   font=\small, line width=0.9pt},
 note/.style ={font=\scriptsize\sffamily, align=center, inner sep=1.5pt},
 cell/.style ={draw=black!55, line width=0.35pt},
 ghost/.style={draw=none, fill=none, inner sep=0pt, outer sep=0pt}]

\node[tracb] (chunk) at (3.15,6.75)
 {\textbf{execution-trace chunk}\\ $s$ instructions};
\node[embb]  (emb)   at (3.15,4.60) {\textbf{token embeddings}\\ (dim $d$)};
\node[opn]   (plus)  at (3.15,3.85) {$\oplus$};
\node[embb]  (enc)   at (3.15,2.95)
 {$E_n$ \textbf{encoder layers}\\ instruction-window attention};
\node[embb, text width=27mm] (pool) at (3.15,1.55)
 {\textbf{workload embedding}};
\node[opn]   (cat)   at (3.15,0.80) {$\|$};
\node[outb]  (ffn)   at (3.15,-0.05)
 {$F_n$ \textbf{feed-forward layers} $+$ ReLU};
\node[outb, fill=onedseC!22] (out) at (3.15,-1.05)
 {\textbf{predicted design} $\theta$\\ all 64 parameters at once};

\node[dictb] (dict) at (0.30,5.35)
 {\textbf{dictionary}\\[0.4mm]
  \begin{tabular}{@{}l@{\ \ }r@{}}
   mov & 0\\ add & 1\\ cmp & 2\\
   \multicolumn{2}{@{}c@{}}{$\vdots$}\\
   jnz & $|V|{-}1$\\
  \end{tabular}};

\foreach \i/\t in {0/17,1/4,2/4,3/90,4/61,5/2}
  \node[cell, fill=tokC!45, minimum size=3.6mm, inner sep=0pt,
    font=\tiny] (tk\i) at (2.30+\i*0.40,5.40) {\t};
\node[font=\tiny, inner sep=1pt] (tdots) at (4.78,5.40) {$\cdots$};

\node[sideb] (pe)  at (5.75,3.85)
 {\textbf{positional encoding}\\ program-counter order};
\node[metb]  (met) at (5.75,0.80)
 {\textbf{metric targets} $m$\\ IPC, area, IPC-trace deciles};

\begin{scope}[shift={(5.85,3.05)}]
\foreach \r in {0,...,5} \foreach \c in {0,...,5}{
  \pgfmathtruncatemacro{\dd}{abs(\r-\c)}
  \ifnum\dd<2 \filldraw[cell, fill=embC!55]
    (\c*0.17,-\r*0.17) rectangle ++(0.15,0.15);
  \else \filldraw[cell, fill=black!6]
    (\c*0.17,-\r*0.17) rectangle ++(0.15,0.15);
  \fi}
\end{scope}
\node[ghost, minimum width=1.0cm, minimum height=1.0cm]
 (attn) at (6.35,2.70) {};
\node[note, anchor=west, align=left, text=black!85, text width=24mm]
 (lblAttn) at (5.85,1.80) {instruction window,\\ $O(N)$ attention};

\begin{scope}[shift={(5.75,-1.25)}]
\foreach \i/\v in {0/4,1/8,2/32,3/64}{
  \filldraw[cell, fill=onedseC!18] (\i*0.42,0) rectangle ++(0.38,0.32);
  \node[font=\tiny] at (\i*0.42+0.19,0.16) {\v};
  \node[font=\tiny, text=black!75] at (\i*0.42+0.19,0.50) {\i};}
\end{scope}
\node[ghost, minimum width=1.64cm, minimum height=0.62cm]
 (ordg) at (6.57,-0.94) {};
\node[note, anchor=west, align=left, text=black!85, text width=26mm]
 (lblOrd) at (5.75,-1.82) {ordinal ranks, rounded\\ to nearest (e.g.\ L2 kB)};

\node[dim] (dimA) at (5.10, 5.40) {$s{\times}1$};
\node[dim] (dimB) at (5.10, 4.60) {$s{\times}d$};
\node[dim] (dimC) at (5.10, 2.75) {$s{\times}d$};
\node[dim] (dimD) at (5.10, 1.55) {$1{\times}d$};
\node[dim] (dimE) at (5.10,-1.05) {$64$};

\draw[->] (chunk.south) -- (3.15,5.62);
\node[note, anchor=west, text=black!85] (lblTok)
 at (3.35,5.97) {tokenize by instruction type};
\draw[->] (dict.east) -- (2.10,5.40);
\draw[->] (3.15,5.18) -- (emb.north);
\draw[->] (emb.south)  -- (plus.north);
\draw[->] (pe.west)    -- (plus.east);
\draw[->] (plus.south) -- (enc.north);
\draw[->] (enc.south)  -- (pool.north);
\node[note, anchor=west, text=black!85] (lblPool) at (3.35,2.10)
 {mean-pool over $s$};
\draw[->] (pool.south) -- (cat.north);
\draw[->] (met.west)   -- (cat.east);
\draw[->] (cat.south)  -- (ffn.north);
\draw[->] (ffn.south)  -- (out.north);

\node[font=\footnotesize\sffamily, text=black!85, anchor=east]
 (gtag) at (1.20,-1.05) {$g\colon(m,w)\!\to\!\theta$};
\end{tikzpicture}


==> figures/fig_searchloop.tikz <==
\definecolor{onedseC}{HTML}{D55E00}
\definecolor{surrC}{HTML}{0072B2}
\definecolor{gemC}{HTML}{009E73}
\colorlet{pA}{onedseC!45}\colorlet{pB}{surrC!40}
\colorlet{pG}{black!22}\colorlet{pD}{gemC!45}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\footnotesize\sffamily,
 >={Latex[length=2.4mm,width=2mm]},
 every path/.style={line width=0.8pt},
 block/.style={draw, rounded corners=2.5pt, align=center, inner sep=4.5pt,
   text width=30mm, line width=0.9pt},
 prop/.style ={block, draw=onedseC!85!black, fill=onedseC!9,
   text width=42mm, align=left},
 scor/.style ={block, draw=surrC!80!black, fill=surrC!8},
 simb/.style ={block, draw=gemC!75!black, fill=gemC!10, text width=22mm},
 poolb/.style={block, draw=black!70, fill=black!5, text width=17mm},
 dbase/.style={draw=black!70, fill=black!5, cylinder,
   shape border rotate=90, aspect=0.12, minimum width=21mm,
   minimum height=11mm, align=center, inner sep=2pt, line width=0.9pt},
 group/.style={rounded corners=4pt, draw=black!35, fill=black!3,
   line width=0.7pt},
 stage/.style={font=\footnotesize\scshape, text=black},
 tagc/.style ={circle, draw=black!70, fill=white, inner sep=0.4pt,
   minimum size=3.4mm, font=\scriptsize\bfseries},
 panel/.style={rounded corners=4pt, draw=black!35, fill=black!2,
   line width=0.6pt},
 ptitle/.style={font=\footnotesize\bfseries, anchor=west, text=black},
 small/.style={font=\scriptsize\sffamily, text=black!90},
 lab/.style ={font=\scriptsize\sffamily, text=black, inner sep=1.5pt,
   fill=white},
 fb/.style ={->, draw=black!70},
 ft/.style ={->, draw=onedseC, dashed, line width=1.0pt},
 jdot/.style ={circle, fill=black!70, inner sep=0pt, minimum size=1.6pt},
 cell/.style ={draw=black!60, line width=0.35pt}]

\node[prop] (prop) at (2.55,9.30)
 {\textbf{Proposal sources}\\[0.3mm]
  \NAME{} proposals \textbf{(a)}\\ Coordinated operators \textbf{(b)}\\
  Local elite mutations\\ Random exploration};
\node[poolb] (pool) at (6.40,9.30)
 {candidate pool\\ $|\mathcal{C}|{=}20{,}000$};
\node[scor]  (surr) at (9.40,9.30)
 {\textbf{Surrogate ensemble}\\ fitness $\mu \pm \sigma$,\ \
  feasibility $p_{\mathrm{feas}}$};
\node[scor, text width=26mm] (sel) at (12.70,9.30)
 {\textbf{Batch selection} (c)\\ two scores $\to$ top 32};
\node[simb]  (sim) at (15.60,9.30)
 {\textbf{gem5 $+$ McPAT}\\ measure IPC, area};

\node[dbase] (dr) at (15.60,7.60) {measured set\\ $\mathcal{D}_r$};
\node[dbase] (dz) at (18.55,7.60) {offline corpus\\ $\mathcal{D}_0$};

\node[stage] (stProp)  at (2.55,10.50) {propose};
\node[stage] (stScore) at (9.40,10.50) {score};
\node[stage] (stSel)   at (12.70,10.50) {select};
\node[stage] (stSim)   at (15.60,10.50) {simulate};

\draw[->] (prop) -- (pool);
\draw[->] (pool) -- (surr);
\draw[->] (surr) -- (sel);
\draw[->] (sel)  -- (sim);
\draw[->] (sim.south) -- node[lab, right=0.4mm, pos=0.45] {append} (dr.north);
\draw[->] (dz.west) -- node[lab, above=0.5mm] {init} (dr.east);

\draw[fb] (dr.west) -- (9.40,7.60) -- (surr.south);
\node[lab] (lbRefit) at (11.90,7.60) {refit each round};

\node[jdot] at (10.60,7.60) {};
\draw[fb] (10.60,7.60) -- (10.60,6.95) -- (2.55,6.95) -- (prop.south);
\node[lab] (lbElite) at (6.30,6.95) {Pareto frontier $+$ elites};

\draw[ft] (dr.south) -- (15.60,6.45) -- (0.10,6.45) -- (0.10,9.30)
 -- (prop.west);
\node[lab, text=onedseC, font=\scriptsize\bfseries\sffamily] (lbFT)
 at (8.60,6.45) {fine-tune \NAME{} every 4 rounds ($+$ corpus replay)};

\begin{scope}[shift={(0.30,0.20)}]
\draw[panel] (0,0) rectangle (5.8,5.8);
\node[ptitle] (ttA) at (0.22,5.42) {(a)~Inverse proposals: aim at metrics};
\draw[->, black!70, line width=0.6pt] (0.75,1.35) -- (5.45,1.35);
\node[small] at (5.15,1.12) {area};
\draw[->, black!70, line width=0.6pt] (0.75,1.35) -- (0.75,4.90);
\node[small] at (1.05,4.75) {IPC};
\foreach \p in {(1.95,2.0),(2.45,2.5),(3.05,2.2),(2.75,3.0),(3.65,2.7),
 (4.15,3.3),(3.35,3.55),(4.65,2.9),(4.35,3.8),(2.2,3.2)}
 \fill[black!60] \p circle (1.3pt);
\node[small] at (4.95,2.25) {measured};
\draw[black!75, line width=0.8pt]
 (1.3,2.8) -- (1.8,3.4) -- (2.65,3.85) -- (3.8,4.2);
\foreach \p in {(1.3,2.8),(1.8,3.4),(2.65,3.85),(3.8,4.2)}
 \fill[black!85] \p circle (1.5pt);
\node[small] at (4.6,4.2) {frontier};
\foreach \p in {(2.25,3.7),(1.6,3.65),(3.25,4.15)}
 \node[star, star points=5, star point ratio=2.2, inner sep=0pt,
  minimum size=2.7mm, fill=onedseC, draw=onedseC!60!black] at \p {};
\foreach \p in {(1.35,4.3),(2.25,4.6)}
 \node[star, star points=5, star point ratio=2.2, inner sep=0pt,
  minimum size=2.7mm, fill=onedseC!55, draw=onedseC!60!black,
  line width=0.6pt] at \p {};
\node[star, star points=5, star point ratio=2.2, inner sep=0pt,
 minimum size=2.4mm, fill=onedseC!55, draw=onedseC!60!black,
 line width=0.6pt] at (2.86,4.95) {};
\node[small, anchor=west] at (3.02,4.95) {stretch ($\leq 1.5\times$ best)};
\node[small, align=center] at (2.9,0.62)
 {\NAME{} maps each target $(m^{\star}, w) \to \theta$;\\
  mutations around predictions seed the pool};
\end{scope}

\begin{scope}[shift={(6.65,0.20)}]
\draw[panel] (0,0) rectangle (5.8,5.8);
\node[ptitle] (ttB) at (0.22,5.42) {(b)~Coordinated operators};
\foreach \i in {0,...,9} \filldraw[cell, fill=pA]
 (0.45+\i*0.30,4.72) rectangle ++(0.26,0.26);
\foreach \i in {0,...,9} \filldraw[cell, fill=pB]
 (0.45+\i*0.30,4.32) rectangle ++(0.26,0.26);
\draw[->, black!70] (1.9,4.24) -- (1.9,3.98);
\foreach \i/\c in {0/pA,1/pA,2/pB,3/pA,4/pB,5/pB,6/pA,7/pB,8/pA,9/pB}
 \filldraw[cell, fill=\c] (0.45+\i*0.30,3.62) rectangle ++(0.26,0.26);
\node[small, anchor=west, align=left] at (3.62,4.30)
 {elite crossover:\\ mix two elites};
\foreach \i in {0,...,9} \filldraw[cell, fill=pG]
 (0.45+\i*0.30,2.92) rectangle ++(0.26,0.26);
\foreach \i in {0,...,9} \filldraw[cell, fill=pD]
 (0.45+\i*0.30,2.52) rectangle ++(0.26,0.26);
\draw[->, black!70] (1.9,2.44) -- (1.9,2.18);
\foreach \i/\c in {0/pG,1/pD,2/pG,3/pG,4/pD,5/pD,6/pG,7/pG,8/pD,9/pG}
 \filldraw[cell, fill=\c] (0.45+\i*0.30,1.82) rectangle ++(0.26,0.26);
\node[small, anchor=west, align=left] at (3.62,2.50)
 {path-relinking:\\ adopt 25--75\%\\ from a donor};
\foreach \i in {0,...,7} {\filldraw[cell, fill=pA]
 (0.45+\i*0.30,0.98) rectangle ++(0.26,0.26);
 \node[font=\tiny, text=black] at (0.58+\i*0.30,1.11) {$+$1};}
\foreach \i in {8,9} {\filldraw[cell, fill=pB]
 (0.45+\i*0.30,0.98) rectangle ++(0.26,0.26);
 \node[font=\tiny, text=black] at (0.58+\i*0.30,1.11) {$\uparrow$};}
\draw[decorate, decoration={brace, amplitude=2.5pt}, black!85]
 (0.45,1.34) -- (2.85,1.34)
 node[small, midway, above=2.5pt] {all 8 widths shift together};
\node[small, anchor=west, align=left] at (3.62,1.11)
 {width-group scaling\\ (back-end rescaled)};
\node[font=\scriptsize\itshape\sffamily, text=black!90, align=center,
 text width=50mm] at (2.9,0.45)
 {single-parameter steps score worse;\\ only joint moves cross barriers};
\end{scope}

\begin{scope}[shift={(13.00,0.20)}]
\draw[panel] (0,0) rectangle (5.8,5.8);
\node[ptitle] (ttC) at (0.22,5.42) {(c)~Batch selection};
\node[small, anchor=west] at (0.40,4.92)
 {exploit:\; $(\mu - 0.5\sigma)\; p_{\mathrm{feas}}$};
\node[small, anchor=west] at (0.40,4.47)
 {explore:\; $(\mu + \sigma)\; p_{\mathrm{feas}}
  \;+\; \lambda\, d(x)\, f^{\ast}$};
\node[small, align=center, text width=51mm] at (2.9,3.72)
 {$d(x)$ $=$ distance to measured data: tree-ensemble spread $\sigma$
  collapses off-support, so distance restores exploration};
\node[small] at (2.9,3.00) {one batch $=$ 32 slots};
\foreach \i in {0,...,15} \filldraw[cell, fill=onedseC!30]
 (0.35+\i*0.165,2.42) rectangle ++(0.145,0.30);
\foreach \i in {16,17} \filldraw[cell, fill=black!25]
 (0.35+\i*0.165,2.42) rectangle ++(0.145,0.30);
\foreach \i in {18,...,24} \filldraw[cell, fill=surrC!65]
 (0.35+\i*0.165,2.42) rectangle ++(0.145,0.30);
\foreach \i in {25,...,28} \filldraw[cell, fill=surrC!35]
 (0.35+\i*0.165,2.42) rectangle ++(0.145,0.30);
\foreach \i in {29,...,31} \filldraw[cell, fill=black!45]
 (0.35+\i*0.165,2.42) rectangle ++(0.145,0.30);
\foreach \x in {4,8,12} \draw[white, line width=0.7pt]
 (0.35+\x*0.165-0.01,2.42) -- ++(0,0.30);
\filldraw[cell, fill=onedseC!30] (0.40,1.88) rectangle ++(0.22,0.22);
\node[small, anchor=west] at (0.72,1.99) {family quotas: 4 each (16 slots)};
\filldraw[cell, fill=black!25] (0.40,1.53) rectangle ++(0.22,0.22);
\node[small, anchor=west] at (0.72,1.64) {random exploration (2 slots)};
\filldraw[cell, fill=surrC!65] (0.40,1.02) rectangle ++(0.22,0.22);
\node[small, anchor=west, align=left] at (0.72,1.02)
 {top-scored (14 slots):\\ $\tfrac12$ exploit $\cdot$
  $\tfrac14$ explore $\cdot$ rest diverse};
\node[font=\scriptsize\itshape\sffamily, text=black!90, align=center,
 text width=50mm] at (2.9,0.42)
 {quotas guarantee every family is measured; scores fill the rest};
\end{scope}
\end{tikzpicture}

